Chart Deep Research in LVLMs via Parallel Relative Policy Optimization

With the rapid advancement of data science, charts have evolved from simple numerical presentation tools to essential instruments for insight discovery and decision-making support. However, current chart data intelligence exhibits significant limitations in deep research capabilities, with existing methods predominantly addressing shallow tasks such as visual recognition or factual question-answering, rather than the complex reasoning and high-level data analysis that deep research requires. This limitation stems from two primary technical bottlenecks: at the training level, existing post-training techniques exhibit deficiencies in handling multi-dimensional reward signal interference and heterogeneous data gradient conflicts, preventing models from achieving balanced development across multiple capability dimensions; at the evaluation level, current methods remain limited to factual retrieval and basic computation, failing to assess end-to-end analytic reasoning and other deep research capabilities. To address the training challenge, we propose PRPO, which performs parallel optimization across reward dimensions and capability partitioning across data types, effectively disentangling conflicts between heterogeneous data and multi-dimensional reward signals while ensuring optimization stability. For the evaluation challenge, we construct MCDR-Bench based on the ``error uniqueness principle," transforming subjective generation assessment into objective error identification through controllable error injection, enabling quantifiable evaluation of deep research capabilities. Experimental validation confirms that the proposed PRPO and MCDR-Bench jointly establish a unified framework that systematically advances chart deep research through enhanced collaborative training and objective evaluation.

==> figure/mcdr_cap.tex <==
Multi-agent annotation process for multimodal chart deep research.
The process consists of five stages: 
(1) \textbf{Background Acquisition}: retrieving domain-specific knowledge; 
(2) \textbf{Fact Extraction}: extracting atomic data elements; 
(3) \textbf{Relationship Construction}: modeling topological and logical connections; 
(4) \textbf{Deep Research Report Generation}: synthesizing comprehensive reports; 
(5) \textbf{Forecast/Plan}: proposing strategic recommendations. 
Human filtering ensures quality control throughout the process. 
The five specialized expert agents are represented by \agenticon{figure/agent1.pdf}
\agenticon{figure/agent2.pdf}
\agenticon{figure/agent3.pdf}
\agenticon{figure/agent4.pdf}
\agenticon{figure/agent5.pdf}.
